Average-reward model-free reinforcement learning: a systematic review and literature mapping

Reinforcement learning is important part of artificial intelligence. In this paper, we review model-free reinforcement learning that utilizes the average reward optimality criterion in the infinite horizon setting. Motivated by the solo survey by Mahadevan (1996a), we provide an updated review of work in this area and extend it to cover policy-iteration and function approximation methods (in addition to the value-iteration and tabular counterparts). We present a comprehensive literature mapping. We also identify and discuss opportunities for future work.

==> appendix_taxonomy_actval.tex <==
\begin{figure}
\begin{tikzpicture}[
rootnode/.style = {
    shape = rectangle, rounded corners,
    fill           = blue!40!white,
    minimum width  = 1cm,
    minimum height = 1cm,
    align          = center,
    text           = white},
nonleafnode/.style = {
    shape = rectangle, rounded corners,
    fill           = blue!40!white,
    minimum width  = 1.5cm,
    minimum height = 1cm,
    align          = center,
    text           = white},
leafnode/.style = {
    shape = rectangle,
    fill           = white,
    minimum width  = 3cm,
    minimum height = 1.5cm,
    align          = left,
    text           = black},
edge/.style  = {
    -,
    ultra thick,
    blue!40!white,
    shorten >= 4pt}
]

\node[rootnode](0;0) at (0, 0) {$\hat{q}_b^\pi$};
\node[nonleafnode](1;0) at (2,4) {Tabular};
    \node[leafnode](2;00) at (6,5.5) {
        \textbf{Incremental:} \\
        \cite{sutton_2000_pgfnapprox},\\
        \cite{marbach_2001_simopt}, \\
        \cite{gosavi_2004_qplearn}
    };
    \node[leafnode](2;01) at (7,3.5) {
        \textbf{Batch:} \\
        \citet[\secc{1}]{sutton_2000_pgfnapprox},\\
        \citet[\secc{6}]{marbach_2001_simopt}, \\
        \citet[\alg{3}]{wei_2019_avgrew}
    };
\node[nonleafnode](1;1) at (2,-3) {Function \\ approximator};
    \node[nonleafnode](2;10) at (5,-1) {Gradient based};
        \node[leafnode](3;100) at (11,1) {
            \textbf{Parameterized action values $\hat{q}_b^\pi(\vecb{w})$} \\
            \textbf{(using $\vecb{\theta}$-compatible $\vecb{f}_{\vecb{\theta}}(s, a)$),
                except stated otherwise):} \\
            \citet[\thm{2}]{sutton_2000_pgfnapprox}, \\ %
            \citet[\thm{1}]{kakade_2002_npg}, \\ %
            \citet[\equ{3.1}]{konda_2003_aca},  \\ %
            \citet[\page{251}]{sutton_2018_irl} (unspecified $\vecb{f}(s, a)$) \\ %
        };
        \node[leafnode](3;101) at (11,-2) {
            \textbf{Parameterized action advantages $\hat{\adv}_b^\pi(\vecb{w})$} \\
            \textbf{(using $\vecb{\theta}$-compatible $\vecb{f}_{\vecb{\theta}}(s, a)$):} \\
            \citet[\equ{30}, \alg{3, 4}]{bhatnagar_2009_nac} \\ %
            \citet[\equ{13}]{heess_2012_acrl}, \\ %
            \citet[\equ{17}]{iwaki_2019_i2nac} \\ %
        };
        \node[leafnode](3;102) at (11,-4) {
            \textbf{TD approximates action advantages,
                \ie $\hat{\delta}_{v_b}^\pi(\vecb{w}_v) \approx \adv_b^\pi$:} \\
            \citet[\alg{1, 2}]{bhatnagar_2009_nac}, \\ %
            \citet[\page{333}]{sutton_2018_irl} %
        };
    \node[leafnode](2;11) at (6,-5.5) {
        \textbf{Least-square based:} \\
        \citet[\app{A}]{lagoudakis_2003_thesis}
    };

\foreach \i in {0,1}{ \draw[edge] (0;0.east) -- (1;\i.west);}
\foreach \i in {0,1}{
    \foreach \j in {0,1}{\draw[edge] (1;\i.east) -- (2;\i\j.west);}
}
\foreach \i in {1}{
    \foreach \j in {0}{
        \foreach \k in {0,1,2}{\draw[edge] (2;\i\j.east) -- (3;\i\j\k.west);}
    }
}

\end{tikzpicture}
\caption{Taxonomy for action-value related approximation,
\ie action values $\hat{q}_b^\pi$ and action advantages $\hat{\adv}_b^\pi$,
used in policy-iteration based average-reward model-free RL.
Here, TD stands for temporal difference.
For details, see \secref{sec:politer_valueapprox}.}
\label{fig:taxonomy_actval}
\end{figure}


==> appendix_taxonomy_gain.tex <==
\begin{figure}
\begin{tikzpicture}[
rootnode/.style = {
    shape = rectangle, rounded corners,
    fill           = blue!40!white,
    minimum width  = 1cm,
    minimum height = 1cm,
    align          = center,
    text           = white},
nonleafnode/.style = {
    shape = rectangle, rounded corners,
    fill           = blue!40!white,
    minimum width  = 1.5cm,
    minimum height = 1cm,
    align          = center,
    text           = white},
leafnode/.style = {
    shape = rectangle,
    fill           = white,
    minimum width  = 3cm,
    minimum height = 1.5cm,
    align          = left,
    text           = black},
edge/.style  = {
    -,
    ultra thick,
    blue!40!white,
    shorten >= 4pt}
]

\node[rootnode](0;0) at (0, 0) {$\hat{v}_g^\pi$};
\node[nonleafnode](1;0) at (2,3) {Incremental};
    \node[nonleafnode](2;00) at (5,7) {Basic SA};
        \node[leafnode](3;000) at (10,9) {
            \textbf{Unspecified step-sizes:} \\
            \citet[\secc{2}]{tsitsiklis_1999_avgtd},\\
            \citet[\secc{4}]{marbach_2001_simopt},\\
            \citet[\equ{21}]{bhatnagar_2009_nac}, \\
            \citet[\equ{13}]{castro_2010_stsac}
        };
        \node[leafnode](3;001) at (9,5) {
            \textbf{Specified step-sizes:} \\
            \citet[\alg{2}]{singh_1994_avgrewrl}, \\
            \citet[\secc{5.2.1}]{wu_2020_ttsac}
        };
    \node[leafnode](2;01) at (7,1) {
        \textbf{TD-based:} \\
        \citet[\alg{1}]{singh_1994_avgrewrl}, \\
        \citet[\secc{3B}]{degris_2012_contact}, \\
        \citet[\page{251, 333}]{sutton_2018_irl}
    };
\node[nonleafnode](1;1) at (2,-3) {Batch};
    \node[leafnode](2;10) at (6,-1) {
        \textbf{Using fixed references:} \\
        \citet[\app{A}]{lagoudakis_2003_thesis}, \\
        \citet[\equ{6.23}, \page{311}]{cao_2007_slo}
    };
    \node[leafnode](2;11) at (8,-4) {
        \textbf{Sample averages:} \\
        \citet[\equ{16}]{marbach_2001_simopt}, \\
        \citet[\page{319}]{feinberg_2002_hmdp}, \\
        \citet[\secc{4}]{gosavi_2004_qplearn}, \\
        \citet[\secc{2B}]{yu_2009_lspe},\\
        \citet[\page{339}]{powell_2011_adp}, \\
    };
\node[leafnode](1;2) at (3.5,-6) {
    \textbf{Constant:} \\
    \citet[\secc{5}]{tsitsiklis_1999_avgtd}
};

\foreach \i in {0,1,2}{ \draw[edge] (0;0.east) -- (1;\i.west);}

\foreach \i in {0,1}{
    \foreach \j in {0,1}{ \draw[edge] (1;\i.east) -- (2;\i\j.west);}
}

\foreach \i in {0}{
    \foreach \j in {0}{
        \foreach \k in {0,1}{\draw[edge] (2;\i\j.east) -- (3;\i\j\k.west);}
    }
}

\end{tikzpicture}
\caption{Taxonomy for gain approximation $\hat{v}_g^\pi$,
used in policy-iteration based average-reward model-free RL.
Here, SA stands for stochastic approximation, whereas TD for temporal difference.
For details, see \secref{sec:politer_gainapprox}.}
\label{fig:taxonomy_gain}
\end{figure}


==> appendix_taxonomy_optgain.tex <==
\begin{figure}
\begin{tikzpicture}[
rootnode/.style = {
    shape = rectangle, rounded corners,
    fill           = blue!40!white,
    minimum width  = 1cm,
    minimum height = 1cm,
    align          = center,
    text           = white},
nonleafnode/.style = {
    shape = rectangle, rounded corners,
    fill           = blue!40!white,
    minimum width  = 1.5cm,
    minimum height = 1cm,
    align          = center,
    text           = white},
leafnode/.style = {
    shape = rectangle,
    fill           = white,
    minimum width  = 3cm,
    minimum height = 1.5cm,
    align          = left,
    text           = black},
edge/.style  = {
    -,
    ultra thick,
    blue!40!white,
    shorten >= 4pt}
]

\node[rootnode](0;0) at (0, 0) {$\hat{v}_g^*$};
\node[nonleafnode](1;0) at (3, 4) {SA \\ (2-timescale $Q_b$-learning)};
    \node[nonleafnode](2;00) at (7.5,8) {
        Update only when \\
        action is greedy %
    };
        \node[leafnode](3;000) at (12,10) {
            \textbf{Using reward $r(s,a)$ only:} \\% with beta = 1/t
            \citet[\alg{4}]{singh_1994_avgrewrl}, \\
            \citet[\equ{8}]{das_1999_smart}
        };
        \node[leafnode](3;001) at (13,6) {
            \textbf{Using reward $r(s,a)$ with adjustment:} \\
            \citet[\secc{5}]{schwartz_1993_rlearn}
        };
    \node[nonleafnode](2;01) at (8,2) {
        Update at every action %
    };
        \node[leafnode](3;010) at (13,4) {
            \textbf{Using reward $r(s,a)$ with adjustment:} \\ %
            \citet[\alg{3}]{singh_1994_avgrewrl}, \\
            \citet[\equ{6}]{wan_2020_avgrew}
        };
        \node[leafnode](3;011) at (13,0) {
            \textbf{Using a state reference $\sref$:} \\
            \citet[\page{404}]{bertsekas_1996_neurodp}, \\
            \citet[\equ{2.9b}]{abounadi_2001_rviqlearn}, \\
            \citet[\page{551}]{bertsekas_2012_dpoc}
        };
\node[nonleafnode](1;1) at (3, -4) {non-SA \\ (1-timescale $Q_b$-learning) };
    \node[leafnode](2;10) at (9,-2) {
        \textbf{Using state $\sref$ and action $\aref$ references:} \\
        \citet[\secc{2.2}]{abounadi_2001_rviqlearn}, \\
        \citet[\equ{8, 10}]{prashanth_2011_tlrl}
    };
    \node[leafnode](2;11) at (9,-6) {
        \textbf{Not using any references:} \\ %
        \citet[\secc{2.2}]{abounadi_2001_rviqlearn}, \\
				\citet{yang_2016_csv}, \\ %
        \citet[\equ{11}]{avrachenkov_2020_wiql}, \\
        \citet[\secc{3}]{jafarniajahromi_2020_nor}  %
    };

\foreach \i in {0,1}{ \draw[edge] (0;0.east) -- (1;\i.west);}
\foreach \i in {0,1}{
    \foreach \j in {0,1}{ \draw[edge] (1;\i.east) -- (2;\i\j.west);}
}
\foreach \i in {0}{
    \foreach \j in {0,1}{
        \foreach \k in {0,1}{\draw[edge] (2;\i\j.east) -- (3;\i\j\k.west);}
    }
}
\end{tikzpicture}
\caption{Taxonomy for optimal-gain approximation $\hat{v}_g^*$,
used in value-iteration based average-reward model-free RL.
Here, SA stands for stochastic approximation.
For details, see \secref{sec:valiter_tabular}.}
\label{fig:taxonomy_optgainapprox}
\end{figure}


==> appendix_taxonomy_stateval.tex <==
\begin{figure}
\begin{tikzpicture}[
rootnode/.style = {
    shape = rectangle, rounded corners,
    fill           = blue!40!white,
    minimum width  = 1cm,
    minimum height = 1cm,
    align          = center,
    text           = white},
nonleafnode/.style = {
    shape = rectangle, rounded corners,
    fill           = blue!40!white,
    minimum width  = 1.5cm,
    minimum height = 1cm,
    align          = center,
    text           = white},
leafnode/.style = {
    shape = rectangle,
    fill           = white,
    minimum width  = 3cm,
    minimum height = 1.5cm,
    align          = left,
    text           = black},
edge/.style  = {
    -,
    ultra thick,
    blue!40!white,
    shorten >= 4pt}
]

\node[rootnode](0;0) at (0, 0) {$\hat{v}_b^\pi$};
\node[nonleafnode](1;0) at (2,2) {Tabular};
    \node[leafnode](2;00) at (7,2) {
        \textbf{Incremental:} \\
        \citet[\alg{1, 2}]{singh_1994_avgrewrl}
    };
\node[nonleafnode](1;1) at (3,-2) {Function approximator};
    \node[leafnode](2;10) at (8,0) {
        \textbf{Gradient based:} \\
        \citet[\thm{1}]{tsitsiklis_1999_avgtd}, \\
        \citet[\equ{13}]{castro_2010_stsac}, \\
        \citet[\page{333}]{sutton_2018_irl}
    };
    \node[leafnode](2;11) at (8,-3) {
        \textbf{Least-square based:} \\
        \cite{ueno_2008_lstd},\\
        \cite{yu_2009_lspe}
    };

\foreach \i in {0,1}{ \draw[edge] (0;0.east) -- (1;\i.west);}
\foreach \i in {0,1}{
    \foreach \j in {0}{ \draw[edge] (1;\i.east) -- (2;\i\j.west);}
}
\draw[edge] (1;1.east) -- (2;11.west);

\end{tikzpicture}
\caption{Taxonomy for state-value approximation $\hat{v}_b^\pi$,
used in policy-iteration based average-reward model-free RL.
For details, see \secref{sec:politer_valueapprox}.}
\label{fig:taxonomy_stateval}
\end{figure}

